Complete One-Loop MSSM Predictions for B --> lepton lepton' at the Tevatron and LHC

During the last few years the Tevatron has dramatically improved the bounds on rare B-meson decays into two leptons. In the case of B_s --> mu+ mu-, the current bound is only ten times greater than the Standard Model expectation. Sensitivity to this decay is one of the benchmark goals for LHCb performance and physics. The Higgs penguin dominates this rate in the region of large tan(beta) of the MSSM. This is not necessarily the case in the region of low tan(beta), since box and Z-penguin diagrams may contribute at a comparable rate. In this article, we compute the complete one-loop MSSM contribution to B --> l+l'- for l,l' = e, mu. We study the predictions for general values of tan(beta) with arbitrary flavour mixing parameters. We discuss the possibility of both enhancing and suppressing the branching ratios relative to their Standard Model expectations. In particular, we find that there are "cancellation regions" in parameter space where the branching ratio is suppressed well below the Standard Model expectation, making it effectively invisible to the LHC.

==> (inline-ps-0) <==
 /arrowdown{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 3.6 mul neg moveto         % Arrow is a triangle
        nwidth 1.8 mul nwidth 4.5 mul rlineto
        nwidth 3.6 mul neg 0 rlineto
        nwidth 1.8 mul nwidth 4.5 mul neg rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-1) <==
 /arrowup{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 3.6 mul moveto             % Arrow is a triangle
        nwidth 1.8 mul nwidth 4.5 mul neg rlineto
        nwidth 3.6 mul neg 0 rlineto
        nwidth 1.8 mul nwidth 4.5 mul rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-2) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
